Vision-based Multi-future Trajectory Prediction: A Survey

Vision-based trajectory prediction is an important task that supports safe and intelligent behaviours in autonomous systems. Many advanced approaches have been proposed over the years with improved spatial and temporal feature extraction. However, human behaviour is naturally diverse and uncertain. Given the past trajectory and surrounding environment information, an agent can have multiple plausible trajectories in the future. To tackle this problem, an essential task named multi-future trajectory prediction (MTP) has recently been studied. This task aims to generate a diverse, acceptable and explainable distribution of future predictions for each agent. In this paper, we present the first survey for MTP with our unique taxonomies and a comprehensive analysis of frameworks, datasets and evaluation metrics. We also compare models on existing MTP datasets and conduct experiments on the ForkingPath dataset. Finally, we discuss multiple future directions that can help researchers develop novel multi-future trajectory prediction systems and other diverse learning tasks similar to MTP.

==> figures/mindmap/eval.tex <==
\begin{forest}
  for tree={
      grow=east,
      reversed=true,
      anchor=base west,
      parent anchor=east,
      child anchor=west,
      base=left,
      font=\small,
      rectangle,
      draw,
      rounded corners,align=left,
      minimum width=2.5em,
      inner xsep=4pt,
      inner ysep=0.5pt,
  },
  where level=1{fill=blue!10,align=center}{},
  where level=2{font=\footnotesize,fill=pink!30,align=center}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
        [Evaluation Metrics , fill=gray!20
          [Lower-Bound based Metrics
              [\emph{MoN} [minADE$_K$; minFDE$_K$]
              ]
              [\emph{JMoN} [minJADE$_K$;minJFDE$_K$ \cite{joint-metric-matters, waymo}]
              ]
              [\emph{MR} [MR in Argoverse \cite{argoverse}; Waymo \cite{waymo}; \\
              NuScenes \cite{nuscenes}]
              ]
          ]
          [Probability-aware Metrics
            [\emph{ML}
                [ML + ADE/FDE \cite{pcmd}; ML+Overlap Rate \cite{waymo}; \\ mAP/Soft mAP \cite{waymo} ]
            ]
            [\emph{TopK}
                [PCMD \cite{pcmd}; MoN + Sampling Tricks]
            ]
            [\emph{Gaussian-based Metrics}
                [KDE-NLL \cite{trajectron}; AMD/AMV \cite{social-implicit}]
            ]
          ]
          [Distribution-aware Metrics 
            [\emph{Coverage}[EMD \cite{socialways}; Precision \& Recall \cite{mggan-tp}; PTU \cite{stmr},fill=yellow!20]]
          ]
        ]
\end{forest}

==> figures/mindmap/frameworks.tex <==
\begin{forest}
  for tree={
      grow=east,
      reversed=true,
      anchor=base west,
      parent anchor=east,
      child anchor=west,
      base=left,
      font=\small,
      rectangle,
      draw,
      rounded corners,align=left,
      minimum width=2.5em,
      inner xsep=4pt,
      inner ysep=0.5pt,
  },
  where level=1{fill=blue!10,align=center}{},
  where level=2{font=\footnotesize,fill=pink!30,align=center}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
    [MTP \\ Frameworks, fill=gray!20
        [Noise-based Framework,
          [\emph{GAN} 
            [ \emph{GAN}: SGAN \cite{social-gan}; \emph{InfoGAN}: S-Ways \cite{socialways}; \\ \emph{BicycleGAN}: Social-BiGAT \cite{social-bigat}; \emph{MGAN}:MG-GAN \cite{mggan-tp};\\
          	\emph{Discriminators}:
                \cite{gan-for-human-traj-pred}; \cite{se-gan}; \cite{safecritic}; \cite{sgan-v2}
            ]
          ]
          [\emph{CVAE} 
            [Desire \cite{desire}; AgentFormer \cite{agentformer}; DisDis \cite{pcmd};\\ ABC \cite{action-contrastive-learning}; SocialVAE \cite{social-vae}]
          ]
          [\emph{NF}
            [HBAFlow \cite{hba-flow};  FloMo \cite{flomo}; STGlow \cite{stglow}]
          ]
          [\emph{DDPM} 
            [MID \cite{mid}; MotionDiffuser \cite{motion-diffuser}; LED \cite{led}; \\ SingularTrajectory \cite{singular-trajectory}; SPDiff\cite{chen2024social};]
          ]
        ]
        [Anchor Conditioned Framework
            [\emph{PEC}, font=\footnotesize
            	[PECNet \cite{pecnet};  DenseTNT \cite{densetnt}; TPNet \cite{tpnet}; 
                TNT \cite{tnt}; \\ YNet \cite{ynet}; Home \cite{home}; ExpertTraj \cite{experttraj}; \\HyperTraj \cite{hypertraj}; DecoupleTraj \cite{decouple-traj}; GANet \cite{ganet}; \HL{CGTP \cite{cgtp}}]
            ]
            [\emph{PTC}, font=\footnotesize
                [ 	CoverNet \cite{covernet}; MultiPath \cite{multipath}; mmTransformer \cite{mmtransformer}; \\
               		S-Anchor \cite{social-anchor}; SIT \cite{social-interpretable-tree}; PCCSNet \cite{pccsnet};\\
  					MultPath++ \cite{multipath-pp}; \quad QCNet \cite{qcnet}; ProphNet \cite{prophnet}; \\ EigenTrajectory \cite{eigentrajectory}; SICNet \cite{sicnet}; SingularTrajectory \cite{singular-trajectory}
                ]
            ] 
        ]
        [Recurrent-based Framework
            [\emph{Gaussian Sampling} [Trajectron \cite{trajectron}; Trajectron++ \cite{trajectron-pp}], fill=yellow!20]
            [\emph{Grid Sampling} [Multiverse \cite{multiverse}; ST-MR \cite{stmr}; TDOR \cite{tdor}], fill=yellow!20]
            [\emph{Token Sampling} [LMTraj \cite{lmtrajectory}], fill=yellow!20]
        ]
        [Other Techniques \\for Improved MTP
            [Variety Loss
        		[Analysis: \cite{variety-loss-analysis}; Usage:\cite{social-gan,tp-raster, ewta,lanegcn}.]
        	]
        	[Bivariate Gaussian Outputs
        		[STGCNN \cite{stgcnn}; SGCN\cite{sgcn}; Trajectron \cite{trajectron}; \\ Trajectron++ \cite{trajectron-pp}; MultiPath \cite{multipath}]
        	]
            [Diverse Sampling Tricks
                [TTST \cite{ynet}; LDS \cite{likelihood-diverse-sampling}; Generative Style Decoder (GSD) \cite{tdor};\\ NPSN \cite{npsn}; Stimulates Verification (SV) \cite{stimulus-verification}; \\ BOSampler \cite{bosampler}]
            ]
            [Joint Sampling Tricks
                [Fictitious Play \cite{tp-fictitious-play}; M2I \cite{m2i}; SceTP \cite{scept}; \\CGTP \cite{cgtp}; IPCC-TP \cite{ipcc-tp}]
            ]
        ]
    ]
\end{forest}

% \begin{forest}
%   for tree={
%   grow=east,
%   reversed=true,
%   anchor=base west,
%   parent anchor=east,
%   child anchor=west,
%   base=left,
%   font=\small,
%   rectangle,
%   draw,
%   rounded corners,align=left,
%   minimum width=2.5em,
%   inner xsep=4pt,
%   inner ysep=1pt,
%   },
%   where level=1{text width=5em,fill=blue!10}{},
%   where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
%   where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
%   [Domain\\generalization\\applications,fill=green!20
% ]
% \end{forest}
